A Neuro-Symbolic Framework for Reasoning under Perceptual Uncertainty: Bridging Continuous Perception and Discrete Symbolic Planning

Bridging continuous perceptual signals and discrete symbolic reasoning is a fundamental challenge in AI systems that must operate under uncertainty. We present a neuro-symbolic framework that explicitly models and propagates uncertainty from perception to planning, providing a principled connection between these two abstraction levels. Our approach couples a transformer-based perceptual front-end with graph neural network (GNN) relational reasoning to extract probabilistic symbolic states from visual observations, and an uncertainty-aware symbolic planner that actively gathers information when confidence is low. We demonstrate the framework's effectiveness on tabletop robotic manipulation as a concrete application: the translator processes 10,047 PyBullet-generated scenes (3--10 objects) and outputs probabilistic predicates with calibrated confidences (overall F1=0.68). When embedded in the planner, the system achieves 94\%/90\%/88\% success on Simple Stack, Deep Stack, and Clear+Stack benchmarks (90.7\% average), exceeding the strongest POMDP baseline by 10--14 points while planning within 15\,ms. A probabilistic graphical-model analysis establishes a quantitative link between calibrated uncertainty and planning convergence, providing theoretical guarantees that are validated empirically. The framework is general-purpose and can be applied to any domain requiring uncertainty-aware reasoning from perceptual input to symbolic planning.

==> symbolic_concept_diagram.tex <==
\begin{tikzpicture}[
    node distance=1.6cm and 2.3cm,
    box/.style={rectangle, draw=black, thick, rounded corners=3pt, font=\footnotesize,
                align=center, minimum width=2.8cm, minimum height=1.4cm, fill=white},
    inputbox/.style={box, fill=blue!15},
    processbox/.style={box, fill=green!15},
    symbolbox/.style={box, fill=yellow!20},
    actionbox/.style={box, fill=orange!15},
    note/.style={rectangle, draw=black!60, font=\scriptsize, fill=gray!10,
                 rounded corners=2pt, align=center, minimum width=2.2cm, minimum height=0.8cm},
    arrow/.style={->, >=stealth, thick},
    dasharrow/.style={->, >=stealth, thick, dashed},
    title/.style={font=\small\bfseries}
]

\node[title] at (-4.4, 3.9) {(a) System Architecture};

\node[inputbox] (obs) at (-11, 1.2) {Visual\\Observation $I$};
\node[processbox] (translator) at (-6.8, 1.2) {Neural-Symbolic\\Translator $f_\theta$};
\node[symbolbox] (belief) at (-1.5, 1.2) {Probabilistic\\Symbolic State $\tilde{s}$};
\node[processbox] (planner) at (2.8, 1.2) {Symbolic Planner};
\node[actionbox] (info) at (2.8, -1.3) {Information\\Gathering};

\node[note] (attn) at (-5.4, 2.7) {Multi-head\\self-attention};
\node[note] (uncertainty) at (-3, 2.7) {Uncertainty\\quantification};
\node[note] (threshold) at (-4, -0.7) {Adaptive\\thresholding};
\node[note] (spatial) at (-1, -0.7) {Spatial\\validation};

\draw[arrow] (obs) -- node[above,font=\scriptsize]{Perception} (translator);
\draw[arrow] (translator) -- node[above,font=\scriptsize]{Symbolic mapping} (belief);
\draw[arrow] (belief) -- node[above,font=\scriptsize]{Planning state} (planner);
\draw[arrow] (planner) -- ++(0,-0.8) -| node[pos=0.75,right,font=\scriptsize]{Uncertain} (info);
\draw[dasharrow] (info) -| node[left,font=\scriptsize]{Re-observe / probe} (obs);

\draw[dasharrow] (attn) -- (translator);
\draw[dasharrow] (uncertainty) -- (belief);
\draw[dasharrow] (threshold) -- (belief);
\draw[dasharrow] (spatial) -- (planner);

\node[rectangle, draw=black!30, thick, minimum width=12cm, minimum height=1.1cm,
      rounded corners=3pt, font=\scriptsize, align=left, fill=gray!05] at (-4.0, -2.7) {
    Flow: Vision features are encoded, translated into probabilistic symbols, refined by adaptive thresholds
    and spatial checks, \\and consumed by the planner. When confidence is low, the planner triggers dedicated
    information-gathering actions and updates the observation loop.
};

\end{tikzpicture}

\vspace{0.5cm}

\begin{tikzpicture}[
    node distance=1.4cm and 2.1cm,
    casebox/.style={rectangle, draw=black, rounded corners=3pt, thick, font=\footnotesize,
                    align=left, minimum width=5.4cm, minimum height=1.4cm, fill=white},
    stepbox/.style={rectangle, draw=black!80, rounded corners=3pt, thick, font=\scriptsize,
                    align=center, minimum width=2.6cm, minimum height=1cm, fill=gray!08},
    success/.style={casebox, fill=green!12},
    failure/.style={casebox, fill=red!10},
    arrow/.style={->, >=stealth, thick},
    dasharrow/.style={->, >=stealth, thick, dashed},
    title/.style={font=\small\bfseries}
]

\node[title] at (0, 4.1) {(b) Run-time Examples};

\node[stepbox] (belief0s) at (-3.4, 2.9) {Initial belief\\On(obj\_A, obj\_B)=0.46\\LeftOf(obj\_B,obj\_C)=0.67};
\node[stepbox] (actionS) at (-3.4, 1.2) {look\_closer(obj\_B)};
\node[stepbox] (belief1s) at (-3.4, -0.5) {Updated belief\\On(obj\_A, obj\_B)=0.81\\Clear(obj\_C)=0.79};
\node[success] (planS) at (-3.4, -2.5) {\textbf{Successful plan}\\Goal: stack A on B\\Sequence: pick(A)$\rightarrow$place(A,B)\\Reason: info action corrected occlusion};

\node[stepbox] (belief0f) at (3.4, 2.9) {Initial belief\\On(obj\_C, obj\_B)=0.39\\Near(obj\_D,obj\_B)=0.62};
\node[stepbox] (actionF) at (3.4, 1.2) {skip\_probe\\(budget exhausted)};
\node[stepbox] (belief1f) at (3.4, -0.5) {Unverified belief\\Threshold $\tau_{\text{On}}=0.5$\\keeps On(C,B) ambiguous};
\node[failure] (planF) at (3.4, -2.5) {\textbf{Failure case}\\Planner assumes B is clear\\Action place(C,B) collides\\Reason: no information gathering};

\draw[arrow] (belief0s) -- (actionS);
\draw[arrow] (actionS) -- (belief1s);
\draw[arrow] (belief1s) -- (planS);

\draw[arrow] (belief0f) -- (actionF);
\draw[arrow] (actionF) -- (belief1f);
\draw[arrow] (belief1f) -- (planF);

\node[stepbox, minimum width=11.8cm] (legend) at (0, -4.2) {
    Success: information gathering raises predicate confidence above thresholds and enables safe plans.\\
    Failure: missing probes leaves predicates ambiguous, causing the symbolic planner to execute unsafe actions.
};

\end{tikzpicture}

